Quantifying the added value of human forecaster discussions for tropical cyclone intensity prediction

The National Hurricane Center routinely releases Tropical Cyclone Discussions that offer insights into its tropical cyclone forecasts. This study examines the added value of these discussions for intensity forecasting beyond a set of numerical predictors. For 637 Atlantic and eastern North Pacific tropical cyclones from the 2002-2023 hurricane seasons, we analyze the discussion text and its combination with 13 hurricane environmental predictors from SHIPS and ERA5 10-meter wind fields, for forecasting intensity changes at lead times of 24 to 120 hours using three modeling methods. In one approach, an end-to-end deep learning framework for the text shows that the discussions alone offer comparable value for 24-hour intensity forecasts to the SHIPS predictors. Adding discussion information to the SHIPS predictors in an ensemble of five such models reduces the mean absolute error of 24-hour maximum sustained wind forecasts for 2022-2023 cyclones from 9.89 to 8.90 kt, with a confidence interval that excludes zero when whole storms are resampled. The ERA5 wind fields have a minor effect on mean absolute error in wind predictions, and model rankings differ across predicted variables, lead times and model types. We provide prediction intervals for these forecasts, whose coverage falls below the 90% target during rapid intensification. Analysis of the text shows that words related to intensity and intensity change (such as intensify, weaken, eyewall and category) are important for the model predictions. This retrospective study shows the added value of the forecasters' discussions and suggests that multi-modal learning can help understand the predictive contribution of expert human judgment. The reanalysis data differ from real-time analyses, and the discussions are issued at least three hours after the valid time of the other inputs, so these results should not be interpreted operationally.

==> tikz_plot/encoder_attention_detail.tex <==
% Encoder branches and attention fusion, preserving the original four-column layout.
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  layer/.style={mcbase, fill=mcEncoder, draw=mcEncoderBdr,
    text width=2.8cm, minimum height=0.9cm, font=\sffamily\scriptsize},
  act/.style={mcbase, fill=mcEmbed!60, draw=mcEmbedBdr!70,
    text width=2.8cm, minimum height=0.9cm, font=\sffamily\scriptsize},
  pool/.style={mcbase, fill=mcTemporal, draw=mcTemporalBdr,
    text width=2.8cm, minimum height=0.9cm, font=\sffamily\scriptsize},
  attn/.style={mcbase, fill=mcFusion, draw=mcFusionBdr,
    text width=2.8cm, minimum height=0.9cm, font=\sffamily\scriptsize},
  io/.style={mcbase, fill=mcInput, draw=mcInputBdr,
    text width=2.8cm, minimum height=0.9cm, font=\sffamily\scriptsize},
]

\def\colA{0}        % Tabular
\def\colB{10.0}     % CNN (wider for 3D cuboids) — 3rd column
\def\colC{4.6}      % Text — 2nd column
\def\colD{15.4}     % Attention Fusion

\node[mcstage] at (\colA, 0.6) {\textbf{Tabular Encoder}};

\node[io] (ta_in) at (\colA, -0.4) {Input $\mathbb{R}^{13}$};

\node[layer] (ta_fc1) at (\colA, -2.0) {FC + LeakyReLU\\$13 \to 128$};
\node[layer] (ta_fc2) at (\colA, -3.8) {FC + LeakyReLU\\$128 \to 64$};
\node[act] (ta_ln) at (\colA, -5.6) {LayerNorm + Drop(0.3)};
\node[layer] (ta_fc3) at (\colA, -7.4) {FC $64 \to 64$};

\node[io] (ta_out) at (\colA, -10.9) {LayerNorm\\Output $\mathbb{R}^{64}$};

\draw[mcarrow] (ta_in) -- (ta_fc1);
\draw[mcarrow] (ta_fc1) -- (ta_fc2);
\draw[mcarrow] (ta_fc2) -- (ta_ln);
\draw[mcarrow] (ta_ln) -- (ta_fc3);
\draw[mcarrow] (ta_fc3) -- (ta_out);

\node[mcstage] at (\colB, 0.6) {\textbf{CNN Encoder}};

\node[io] (cn_in) at (\colB, -0.4) {Input $41{\times}41{\times}2$};

\fill[mcEncoder!40] (9.55,-2.4) rectangle ++(0.85,0.8);
\fill[mcEncoder!60] (10.4,-2.4) -- ++(0.2,0.2) -- ++(0,0.8) -- ++(-0.2,-0.2) -- cycle;
\fill[mcEncoder!50] (9.55,-1.6) -- ++(0.2,0.2) -- ++(0.85,0) -- ++(-0.2,-0.2) -- cycle;
\draw[thin, mcEncoderBdr] (9.55,-2.4) rectangle ++(0.85,0.8);
\draw[thin, mcEncoderBdr] (10.4,-2.4) -- ++(0.2,0.2) -- ++(0,0.8) -- ++(-0.2,-0.2);
\draw[thin, mcEncoderBdr] (9.55,-1.6) -- ++(0.2,0.2) -- ++(0.85,0) -- ++(-0.2,-0.2);
\fill[mcEncoder!45] (9.65,-3.95) rectangle ++(0.65,0.65);
\fill[mcEncoder!65] (10.3,-3.95) -- ++(0.3,0.3) -- ++(0,0.65) -- ++(-0.3,-0.3) -- cycle;
\fill[mcEncoder!55] (9.65,-3.3) -- ++(0.3,0.3) -- ++(0.65,0) -- ++(-0.3,-0.3) -- cycle;
\draw[thin, mcEncoderBdr] (9.65,-3.95) rectangle ++(0.65,0.65);
\draw[thin, mcEncoderBdr] (10.3,-3.95) -- ++(0.3,0.3) -- ++(0,0.65) -- ++(-0.3,-0.3);
\draw[thin, mcEncoderBdr] (9.65,-3.3) -- ++(0.3,0.3) -- ++(0.65,0) -- ++(-0.3,-0.3);
\fill[mcEncoder!50] (9.65,-5.4) rectangle ++(0.65,0.65);
\fill[mcEncoder!70] (10.3,-5.4) -- ++(0.48,0.48) -- ++(0,0.65) -- ++(-0.48,-0.48) -- cycle;
\fill[mcEncoder!60] (9.65,-4.75) -- ++(0.48,0.48) -- ++(0.65,0) -- ++(-0.48,-0.48) -- cycle;
\draw[thin, mcEncoderBdr] (9.65,-5.4) rectangle ++(0.65,0.65);
\draw[thin, mcEncoderBdr] (10.3,-5.4) -- ++(0.48,0.48) -- ++(0,0.65) -- ++(-0.48,-0.48);
\draw[thin, mcEncoderBdr] (9.65,-4.75) -- ++(0.48,0.48) -- ++(0.65,0) -- ++(-0.48,-0.48);
\fill[mcTemporal!60] (9.8,-6.75) rectangle ++(0.35,0.35);
\fill[mcTemporal!80] (10.15,-6.75) -- ++(0.48,0.48) -- ++(0,0.35) -- ++(-0.48,-0.48) -- cycle;
\fill[mcTemporal!70] (9.8,-6.4) -- ++(0.48,0.48) -- ++(0.35,0) -- ++(-0.48,-0.48) -- cycle;
\draw[thin, mcTemporalBdr] (9.8,-6.75) rectangle ++(0.35,0.35);
\draw[thin, mcTemporalBdr] (10.15,-6.75) -- ++(0.48,0.48) -- ++(0,0.35) -- ++(-0.48,-0.48);
\draw[thin, mcTemporalBdr] (9.8,-6.4) -- ++(0.48,0.48) -- ++(0.35,0) -- ++(-0.48,-0.48);

\node[layer, text width=2.8cm] (cn_fc) at (\colB, -8.3)
  {Flatten + FC blocks\\$2048 \to 128 \to 64 \to 64$};
\node[io] (cn_out) at (\colB, -10.9) {LayerNorm + projection\\Output $\mathbb{R}^{64}$};

\draw[mcarrow] (cn_in.south) -- (\colB,-1.55);
\draw[mcarrow] (\colB,-2.5) -- (\colB,-3.15);
\draw[mcarrow] (\colB,-4.05) -- (\colB,-4.6);
\draw[mcarrow] (\colB,-5.5) -- (\colB,-6.1);
\draw[mcarrow] (\colB,-6.85) -- (cn_fc.north);
\draw[mcarrow] (cn_fc) -- (cn_out);

\node[font=\sffamily\scriptsize, mcLabel, anchor=west] at (10.7,-1.75) {$20{\times}20{\times}32$};
\node[font=\sffamily\scriptsize, mcEncoderBdr, anchor=east, text width=1.6cm, inner sep=0pt, align=left]
  at (9.25,-1.9) {\textit{Conv1+BN+}\\\textit{ReLU+Pool}};
\node[font=\sffamily\scriptsize, mcLabel, anchor=west] at (10.7,-3.45) {$10{\times}10{\times}64$};
\node[font=\sffamily\scriptsize, mcEncoderBdr, anchor=east, text width=1.6cm, inner sep=0pt, align=left]
  at (9.25,-3.6) {\textit{Conv2+BN+}\\\textit{ReLU+Pool}};
\node[font=\sffamily\scriptsize, mcLabel, anchor=west] at (10.7,-4.85) {$10{\times}10{\times}128$};
\node[font=\sffamily\scriptsize, mcEncoderBdr, anchor=east, text width=1.6cm, inner sep=0pt, align=left]
  at (9.25,-5.0) {\textit{Conv3+BN+}\\\textit{ReLU}};
\node[font=\sffamily\scriptsize, mcLabel, anchor=west] at (10.7,-6.3) {$4{\times}4{\times}128$};
\node[font=\sffamily\scriptsize, mcTemporalBdr, anchor=east, text width=1.6cm, inner sep=0pt, align=left]
  at (9.25,-6.4) {\textit{Adaptive}\\\textit{AvgPool}};

\node[mcstage] at (\colC, 0.6) {\textbf{Text Encoder}};

\node[io] (tx_in) at (\colC, -0.4) {RoBERTa [CLS]\\Input $\mathbb{R}^{768}$};

\node[layer] (tx_fc1) at (\colC, -2.0) {FC + GELU\\$768 \to 384$};
\node[act] (tx_dr) at (\colC, -4.8) {Dropout(0.1)};
\node[layer] (tx_fc2) at (\colC, -7.6) {FC $384 \to 64$};

\node[io] (tx_out) at (\colC, -10.9) {LayerNorm\\Output $\mathbb{R}^{64}$};

\draw[mcarrow] (tx_in) -- (tx_fc1);
\draw[mcarrow] (tx_fc1) -- (tx_dr);
\draw[mcarrow] (tx_dr) -- (tx_fc2);
\draw[mcarrow] (tx_fc2) -- (tx_out);


\node[mcstage] at (\colD, 0.6) {\textbf{Attention Fusion}};

\node[io] (fu_in) at (\colD, -0.4) {Project $64\to256$\\Stack $4{\times}256$\\(\textsc{[fusion]} + 3)};

\node[act] (fu_ln1) at (\colD, -1.9) {LayerNorm};
\node[attn] (fu_mha) at (\colD, -3.4) {MHA\\4 heads, $d_k{=}64$};
\node[act] (fu_res1) at (\colD, -4.9) {Drop(0.2) + Residual};
\node[act] (fu_ln2) at (\colD, -6.4) {LayerNorm};
\node[layer] (fu_ffn) at (\colD, -7.9) {FFN (GELU, dropout)\\$256 \to 1024 \to 256$};
\node[act] (fu_res2) at (\colD, -9.4) {Drop(0.2) + Residual};

\node[io] (fu_fused) at (\colD, -10.9) {Transformer output\\$4{\times}256$};

\draw[mcarrow] (fu_in) -- (fu_ln1);
\draw[mcarrow] (fu_ln1) -- (fu_mha);
\draw[mcarrow] (fu_mha) -- (fu_res1);
\draw[mcarrow] (fu_res1) -- (fu_ln2);
\draw[mcarrow] (fu_ln2) -- (fu_ffn);
\draw[mcarrow] (fu_ffn) -- (fu_res2);
\draw[mcarrow] (fu_res2) -- (fu_fused);

\draw[-{Stealth[length=4pt,width=3pt]}, dashed, thick, mcEncoderBdr, rounded corners=4pt]
  (fu_in.east) -- ++(0.7,0) |- (fu_res1.east);
\draw[-{Stealth[length=4pt,width=3pt]}, dashed, thick, mcEncoderBdr, rounded corners=4pt]
  (fu_res1.east) -- ++(0.7,0) |- (fu_res2.east);


\node[mcstage] at (7.7, -12.0) {\textbf{Prediction Head}};

\node[pool, text width=3.2cm] (ph_pool) at (2.5, -13.0) {Extract \textsc{[fusion]} + LN\\$4{\times}256 \to 256$};
\node[layer, text width=2.8cm] (ph_fc) at (7.7, -13.0) {Dropout(0.1) + FC\\$256 \to 2H$};
\node[io, text width=2.8cm] (ph_out) at (12.9, -13.0) {$\Delta\widehat V_{\max}(t+h)$\\$\Delta\widehat{\mathrm{MSLP}}(t+h)$};

\draw[mcarrow] (ph_pool) -- (ph_fc);
\draw[mcarrow] (ph_fc) -- (ph_out);

\begin{scope}[on background layer]
  \fill[black!5, rounded corners=6pt]
    (\colA-1.8, 1.0) rectangle (\colA+1.8, -11.5);
  \fill[black!5, rounded corners=6pt]
    (\colB-2.6, 1.0) rectangle (\colB+2.6, -11.5);
  \fill[black!5, rounded corners=6pt]
    (\colC-1.8, 1.0) rectangle (\colC+1.8, -11.5);
  \fill[black!5, rounded corners=6pt]
    (\colD-1.8, 1.0) rectangle (\colD+1.8, -11.5);
  \fill[mcHead!10, rounded corners=6pt]
    (\colA-1.8, -11.7) rectangle (\colD+1.8, -13.8);
\end{scope}

\end{tikzpicture}


==> tikz_plot/hybrid_architecture.tex <==
% Hybrid model: aligned inputs, fixed feature extraction, XGBoost head.
\begingroup
\begin{tikzpicture}[
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  card/.style={draw=mcInputBdr,fill=mcInput,rounded corners=2pt,
    line width=.5pt,align=center,text width=2.35cm,minimum height=1.8cm,
    inner sep=4pt},
  encoder/.style={card,draw=mcEncoderBdr,fill=mcEncoder,minimum height=1.3cm},
  feature/.style={card,draw=mcEmbedBdr,fill=mcEmbed,minimum height=1.15cm},
  fusion/.style={card,draw=mcFusionBdr,fill=mcFusion,minimum height=1.3cm},
  output/.style={card,draw=mcOutputBdr,fill=mcOutput,text width=2.65cm,minimum height=1.2cm},
  tabbranch/.style={draw=mcInputBdr,fill=mcInput},
  imagebranch/.style={draw=mcTemporalBdr,fill=mcTemporal},
  textbranch/.style={draw=mcTextBdr,fill=mcText},
  archwire/.style={draw=mcArrow,line width=.6pt,rounded corners=3pt},
  archarrow/.style={-{Stealth[length=4pt]},draw=mcArrow,line width=.6pt}]
\foreach \x/\name in {0/Inputs,3.1/Feature extraction,6.2/Features,9.8/Fusion,13.1/Prediction}
  \node[font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (\x,3.95) {\name};
\draw[black!25,line width=.4pt] (-1.35,3.58)--(14.63,3.58);
\node[card,tabbranch] (ships) at (0,2.4) {\textbf{SHIPS predictors}\par\smallskip
  {\fontsize{7}{8}\selectfont\begin{tabular}{@{}cc@{}}
  VMAX & MSLP\\ CSST & Z850\\ D200 & SHGC\\
  \multicolumn{2}{c}{\textit{\ldots{} 13 variables}}\end{tabular}}};
\node[card,imagebranch] (era) at (0,0) {\textbf{ERA5 wind fields}\par\smallskip
  \includegraphics[width=1.02cm,height=1.02cm]{assets/images/era5_storm_late.png}\par
  {\fontsize{7}{8}\selectfont $41\times41\times2$}};
\node[card,textbranch,text width=2.55cm,minimum height=2.12cm]
  (nhc) at (0,-2.4) {\textbf{NHC discussion}\\[0pt]
  {\fontsize{6.7}{7.2}\selectfont\textit{``\ldots{} it is just too close-to-call
  \ldots{} whether the larger system is able to resist the shear.''}}};
\node[encoder,imagebranch] (cnn) at (3.1,0) {Pretrained image CNN\\[-1pt]
  {\fontsize{7.2}{8.5}\selectfont fixed encoder}};
\node[encoder,textbranch] (qwen) at (3.1,-2.4)
  {Qwen3\\text encoder};
\node[feature,tabbranch] (tabfeat) at (6.2,2.4) {$13$ raw predictors};
\node[feature,imagebranch] (imgfeat) at (6.2,0) {$128$-d image embedding};
\node[feature,textbranch] (txtfeat) at (6.2,-2.4) {$768$-d text embedding};
\node[fusion] (xgb) at (9.8,0) {Concatenate\\[2pt]\textbf{XGBoost}};
\node[output,minimum height=1.55cm] (pred) at (13.1,0)
  {\textbf{Intensity change}\\[2pt]
   $\Delta V_{\max}$, $\Delta\mathrm{MSLP}$\\[-1pt]
   from $t$ to $t+h$\\[-1pt]
   $h\in\{24,48,72\}\,\mathrm h$};
\draw[archarrow] (ships.east)--(tabfeat.west);
\foreach \a/\b/\c in {era/cnn/imgfeat,nhc/qwen/txtfeat}
  {\draw[archarrow] (\a.east)--(\b.west);
   \draw[archarrow] (\b.east)--(\c.west);}
\draw[archwire] (tabfeat.east)--(8.15,2.4)--(8.15,-2.4)--(txtfeat.east);
\draw[archwire] (imgfeat.east)--(8.15,0);
\fill[mcArrow] (8.15,0) circle (1.2pt);
\draw[archarrow] (8.15,0)--(xgb.west);
\draw[archarrow] (xgb.east)--(pred.west);
\end{tikzpicture}
\endgroup


==> tikz_plot/neural_architecture.tex <==
% End-to-end model: modality encoders produce aligned 64-d features.
\begingroup
\begin{tikzpicture}[
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  card/.style={draw=mcInputBdr,fill=mcInput,rounded corners=2pt,
    line width=.5pt,align=center,text width=2.35cm,minimum height=1.8cm,
    inner sep=4pt},
  encoder/.style={card,draw=mcEncoderBdr,fill=mcEncoder,minimum height=1.3cm},
  feature/.style={card,draw=mcEmbedBdr,fill=mcEmbed,minimum height=1.15cm},
  fusion/.style={card,draw=mcFusionBdr,fill=mcFusion,minimum height=1.3cm},
  output/.style={card,draw=mcOutputBdr,fill=mcOutput,text width=2.65cm,minimum height=1.2cm},
  tabbranch/.style={draw=mcInputBdr,fill=mcInput},
  imagebranch/.style={draw=mcTemporalBdr,fill=mcTemporal},
  textbranch/.style={draw=mcTextBdr,fill=mcText},
  archwire/.style={draw=mcArrow,line width=.6pt,rounded corners=3pt},
  archarrow/.style={-{Stealth[length=4pt]},draw=mcArrow,line width=.6pt}]
\foreach \x/\name in {0/Inputs,3.1/Encoders,6.2/Embeddings,9.8/Fusion,13.1/Prediction}
  \node[font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (\x,3.95) {\name};
\draw[black!25,line width=.4pt] (-1.35,3.58)--(14.63,3.58);
\node[card,tabbranch] (ships) at (0,2.4) {\textbf{SHIPS predictors}\par\smallskip
  {\fontsize{7}{8}\selectfont\begin{tabular}{@{}cc@{}}
  VMAX & MSLP\\ CSST & Z850\\ D200 & SHGC\\
  \multicolumn{2}{c}{\textit{\ldots{} 13 variables}}\end{tabular}}};
\node[card,imagebranch] (era) at (0,0) {};
\node[font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont,
  anchor=north,inner sep=0] at ([yshift=-.12cm]era.north)
  {ERA5 wind fields};
\node[inner sep=0] at (era.center)
  {\includegraphics[width=.90cm,height=.90cm]{assets/images/era5_storm_late.png}};
\node[font=\sffamily\fontsize{7}{8}\selectfont,
  anchor=south,inner sep=0] at ([yshift=.18cm]era.south)
  {$41\times41\times2$};
\node[card,textbranch,text width=2.55cm,minimum height=2.12cm]
  (nhc) at (0,-2.4) {\textbf{NHC discussion}\\[0pt]
  {\fontsize{6.7}{7.2}\selectfont\textit{``\ldots{} it is just too close-to-call
  \ldots{} whether the larger system is able to resist the shear.''}}};
\node[encoder,tabbranch] (mlp) at (3.1,2.4) {Tabular MLP};
\node[encoder,imagebranch] (cnn) at (3.1,0) {Image CNN};
\node[encoder,textbranch,minimum height=2.05cm] (roberta) at (3.1,-2.4)
  {\textbf{RoBERTa (frozen)}\\[-1pt]
   {\fontsize{7.2}{8.5}\selectfont [CLS] ($768$-d)}\\[1pt]
   Trainable MLP\\[-1pt]
   {\fontsize{7.2}{8.5}\selectfont $768\to384\to64$}};
\node[feature,tabbranch] (tabfeat) at (6.2,2.4) {$64$-d tabular embedding};
\node[feature,imagebranch] (imgfeat) at (6.2,0) {$64$-d image embedding};
\node[feature,textbranch] (txtfeat) at (6.2,-2.4) {$64$-d text embedding};
\node[fusion] (fuse) at (9.8,0) {\textbf{Fusion}\\[2pt]Concatenation\\or attention\\[-1pt]
  {\fontsize{7}{8}\selectfont Set per model}};
\node[output,minimum height=1.55cm] (pred) at (13.1,0)
  {\textbf{Intensity change}\\[2pt]
   $\Delta V_{\max}$, $\Delta\mathrm{MSLP}$\\[-1pt]
   from $t$ to $t+h$\\[-1pt]
   $h\in\{24,48,\ldots,120\}\,\mathrm h$};
\foreach \a/\b/\c in {ships/mlp/tabfeat,era/cnn/imgfeat,nhc/roberta/txtfeat}
  {\draw[archarrow] (\a.east)--(\b.west);
   \draw[archarrow] (\b.east)--(\c.west);}
\draw[archwire] (tabfeat.east)--(8.15,2.4)--(8.15,-2.4)--(txtfeat.east);
\draw[archwire] (imgfeat.east)--(8.15,0);
\fill[mcArrow] (8.15,0) circle (1.2pt);
\draw[archarrow] (8.15,0)--(fuse.west);
\draw[archarrow] (fuse.east)--(pred.west);
\end{tikzpicture}
\endgroup


==> tikz_plot/temporal_architecture.tex <==
% Eight six-hourly steps shown using the two endpoint frames of the earlier layout.
\begingroup
\begin{tikzpicture}[every node/.style={font=\sffamily}]
\def\colA{0}
\def\colB{5.5}
\def\colC{11}
\def\sideX{-4.2}

\node[mcstage] at (\colA,0) {$t{-}42$\,h};
\node[mcstage] at (\colC,0) {$t$};

\node[mctemporal,text width=2.4cm,minimum height=1.7cm] (img1) at (\colA,-1.6) {};
\node[font=\sffamily\footnotesize\bfseries,mcLabel,anchor=north]
  at ([yshift=-2pt]img1.north) {ERA5 wind fields};
\node at ([yshift=-3pt]img1.center)
  {\includegraphics[width=.68cm,height=.68cm]{assets/images/era5_storm_early.png}};
\node[font=\sffamily\scriptsize,mcLabel,anchor=south]
  at (img1.south) {$41\times41\times2$};

\node[mctemporal,text width=2.4cm,minimum height=1.7cm] (img3) at (\colC,-1.6) {};
\node[font=\sffamily\footnotesize\bfseries,mcLabel,anchor=north]
  at ([yshift=-2pt]img3.north) {ERA5 wind fields};
\node at ([yshift=-3pt]img3.center)
  {\includegraphics[width=.68cm,height=.68cm]{assets/images/era5_storm_late.png}};
\node[font=\sffamily\scriptsize,mcLabel,anchor=south]
  at (img3.south) {$41\times41\times2$};

\draw[mcarrow] (img1.east)--(img3.west)
  node[midway,above=3pt,font=\sffamily\normalsize,mcLabel]
  {8 timesteps, 6\,h apart};

\node[mctemporal,text width=2.7cm,minimum height=1.3cm] (cnn1) at (\colA,-3.7)
  {\textbf{CNN encoder}\\[3pt]$128$-d image\\features};
\node[mctemporal,text width=2.7cm,minimum height=1.3cm] (cnn3) at (\colC,-3.7)
  {\textbf{CNN encoder}\\[3pt]$128$-d image\\features};
\node[font=\sffamily\normalsize\itshape,mcTemporalBdr]
  at (\colB,-3.55) {Shared CNN weights};
\node[font=\sffamily\large,mcTemporalBdr] at (\colB,-4.05)
  {$\boldsymbol{\cdots}$};
\draw[mcarrow] (img1.south)--(cnn1.north);
\draw[mcarrow] (img3.south)--(cnn3.north);

\node[mcinput,text width=2.6cm,minimum height=1.55cm] (tabside)
  at (\sideX,-5.05) {\textbf{SHIPS predictors}\\[3pt]
  {\scriptsize\begin{tabular}{@{}cc@{}}
  VMAX & MSLP\\ CSST & Z850\\ D200 & SHGC\\
  \multicolumn{2}{c}{\textit{\ldots{} 13 variables}}
  \end{tabular}}};
\node[mctext,text width=2.6cm,minimum height=1.5cm] (txtside)
  at (\sideX,-7.3) {\textbf{NHC discussion}\\[3pt]
  {\scriptsize Qwen3 embedding\\trainable $768\to64$ projection}};

\node[mcembed,text width=2.8cm,minimum height=1.35cm] (cat1)
  at (\colA,-5.7) {\textbf{Concat}\\[3pt]$205$-d features};
\node[mcembed,text width=2.8cm,minimum height=1.35cm] (cat3)
  at (\colC,-5.7) {\textbf{Concat}\\[3pt]$205$-d features};
\node[font=\sffamily\normalsize\itshape,mcEmbedBdr]
  at (\colB,-5.5) {Per-timestep fusion};
\node[font=\sffamily\large,mcEmbedBdr] at (\colB,-6.0)
  {$\boldsymbol{\cdots}$};
\draw[mcarrow] (cnn1.south)--(cat1.north);
\draw[mcarrow] (cnn3.south)--(cat3.north);
\draw[mcarrow] (tabside.east)--++(.35,0)|-([yshift=4pt]cat1.west);
\draw[mcarrow] (txtside.east)--++(.35,0)|-([yshift=-4pt]cat1.west);
\node[font=\sffamily\footnotesize\itshape,text=black] at (\colB,-6.55)
  {SHIPS and text added at each step};

\draw[mcarrow] (cat1.south)--(\colA,-7.25);
\draw[mcarrow] (cat3.south)--(\colC,-7.25);
\draw[decorate,decoration={brace,amplitude=6pt,mirror},thick,mcArrow]
  (\colA - 1.2,-7.25)--(\colC + 1.2,-7.25);

\node[mcfusion,text width=6.2cm,minimum height=1.4cm] (gru)
  at (\colB,-9.2) {\textbf{GRU decoder}\\[3pt]
  2 layers, hidden size $128$};
\node[font=\sffamily\normalsize,text=black,fill=white,inner sep=2pt,align=center]
  (seqLabel) at (\colB,-7.75) {Temporal sequence: 8 steps, 205 features per step};
\draw[mcArrow,line width=.6pt] (\colB,-7.42)--(seqLabel.north);
\draw[mcarrow] (seqLabel.south)--(gru.north);
\node[mcencoder,text width=6.2cm,minimum height=1.25cm] (fc)
  at (\colB,-11.0) {\textbf{FC layers}\quad
  $1024\to512\to128$};
\draw[mcarrow] (gru.south)--(fc.north);

\node[mcoutput,text width=3.1cm,minimum height=1.3cm] (pred)
  at (3,-13.2) {\textbf{Intensity change}\\[3pt]
  $\Delta V_{\max}$, $\Delta\mathrm{MSLP}$\\from $t$ to $t+24$\,h};
\node[mcembed,text width=3.1cm,minimum height=1.3cm] (xgb)
  at (8,-13.2) {\textbf{128-d embedding}\\[3pt]
  optional XGBoost head};
\draw[mcarrow] (fc.south)--(\colB,-12.15)-|(pred.north);
\draw[mcarrow,dashed] (\colB,-12.15)-|(xgb.north);
\end{tikzpicture}
\endgroup

